Stochastic Function Norm Regularization of Deep Networks

Deep neural networks have had an enormous impact on image analysis. State-of-the-art training methods, based on weight decay and DropOut, result in impressive performance when a very large training set is available. However, they tend to have large problems overfitting to small data sets. Indeed, the available regularization methods deal with the complexity of the network function only indirectly. In this paper, we study the feasibility of directly using the $L_2$ function norm for regularization. Two methods to integrate this new regularization in the stochastic backpropagation are proposed. Moreover, the convergence of these new algorithms is studied. We finally show that they outperform the state-of-the-art methods in the low sample regime on benchmark datasets (MNIST and CIFAR10). The obtained results demonstrate very clear improvement, especially in the context of small sample regimes with data laying in a low dimensional manifold. Source code of the method can be found at \url{https://github.com/AmalRT/DNN_Reg}.

==> functionf0.tikz <==
\resizebox{!}{2.3cm}{
\begin{tikzpicture}
\newcommand\widthplotaxis{3}
\newcommand\distepsilon{1.5}
\begin{axis}[
    clip=false,
    tick style={draw=none},
    width=3.5cm,height=3cm,
    xlabel={$x$},
    x label style={at={(axis description cs:0.5,0.05)},anchor=north},
%    ylabel={},
    xmin=-\widthplotaxis, xmax=\widthplotaxis,
    ymin=-0.25, ymax=1.25,
    xtick={-\distepsilon,0,\distepsilon},
    xticklabels={$-\varepsilon$, $0$, $\varepsilon$},
    xticklabel style={text height=2.5ex},
%     extra x ticks={2.5},
%     extra x tick labels={$x$},
%     % extra x ticklabel style={text height=1.5ex},
%     extra x tick style={grid=none, draw=none,
%       tick label style={text height=1.5ex, yshift=-1mm}},
    ytick={0, 1},
    % legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (-\widthplotaxis,0)(-\distepsilon,0)(0,1)(\distepsilon,0)(\widthplotaxis,0)
    };
%    \legend{$f_0(x)$}
\node at (axis cs:1.7,0.6) [anchor=south, color=blue] {$f_0(x)$};
\end{axis}
\end{tikzpicture}
}


==> network2.tikz <==
\resizebox{!}{2.3cm}{
\def\layersep{1.5cm}
\colorlet{mygreen}{black!50}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black,minimum size=15pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron];
    \tikzstyle{output neuron}=[neuron];
    \tikzstyle{hidden neuron}=[neuron, fill=none, draw=black];
    \tikzstyle{annot} = [text width=8em, text centered]

    % Draw the input layer nodes
    
     \node[input neuron, pin=left:$x$  ] (I-1) at (0,-1) {};
     \node[input neuron, pin=left:$\varepsilon$ ] (I-2) at (0,-2) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron,pin={[pin edge={->}]right:$f_0(x)$}, right of=H-2] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,3}
            \path (I-\source) edge node[near end, above, yshift=-2pt]{$1$} (H-\dest);
    \path (I-2) edge[draw=mygreen] node[near start, below, yshift=2pt]{$1$} (H-1);
%    \path (I-2) edge[draw=red!50] node[below]{\textcolor{red!50}{0}} (H-2);
    \path (I-2) edge[draw=mygreen] node[near start, below, yshift=2pt]{$-1$} (H-3);

    % Connect every node in the hidden layer with the output layer  
        
        \path (H-1) edge node[near start, above, yshift=2pt, xshift=2pt]{$\varepsilon^{-1}$}(O);
        \path (H-2) edge node[near start, above, yshift=-2pt, xshift=2pt]{$-2\varepsilon^{-1}$}(O);
        \path (H-3) edge node[near start, below, yshift=2pt, xshift=2pt]{$\varepsilon^{-1}$}(O);

   % Annotate the layers
    \node[annot,above of=H-1, node distance=.5cm] (hl) {$\Sigma \rightarrow$ ReLU};
    \node[annot,above of=O, node distance=.5cm] {$\Sigma$};
\end{tikzpicture}
}

